No-Cloning In Categorical Quantum Mechanics

Recently, the author and Bob Coecke have introduced a categorical formulation of Quantum Mechanics. In the present paper, we shall use it to open up a novel perspective on No-Cloning. What we shall find, quite unexpectedly, is a link to some fundamental issues in logic, computation, and the foundations of mathematics. A striking feature of our results is that they are visibly in the same genre as a well-known result by Joyal in categorical logic showing that a `Boolean cartesian closed category' trivializes, which provides a major road-block to the computational interpretation of classical logic. In fact, they strengthen Joyal's result, insofar as the assumption of a full categorical product (both diagonals and projections) in the presence of a classical duality is weakened. This shows a heretofore unsuspected connection between limitative results in proof theory and No-Go theorems in quantum mechanics.

==> Bcombp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.588235,-1.647059)(5.411765,0.941176)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.003256,-0.23855)(2.120903,0.23855)
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.003256,-0.709138)(0.23855,-0.467332)
\rput(0.117647,-0.588235){$z$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.467332,-0.709138)(0.944432,-0.467332)
\rput(0.705882,-0.588235){$y$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.173215,-0.709138)(1.650315,-0.467332)
\rput(1.411765,-0.588235){$x$}
\psset{linewidth=1pt}%
\psline(2,0.235294)(1.529412,-0.235294)
\psline(1.529412,0.235294)(2,-0.235294)
\psline(0.823529,0.235294)(1.294118,-0.235294)
\psline(1.294118,0.235294)(0.823529,-0.235294)
\psline(0.117647,0.235294)(0.588235,-0.235294)
\psline(0.588235,0.235294)(0.117647,-0.235294)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.529412,-0.235294)(1.529412,-0.470588)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2,-0.235294)(2,-1.411765)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.294118,-0.235294)(1.294118,-0.470588)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.823529,-0.235294)(0.823529,-0.470588)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.117647,-0.235294)(0.117647,-0.470588)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.588235,-0.235294)(0.588235,-0.470588)
\psline(0.117647,-0.705882)(0.117647,-0.941176)
(-0.117647,-0.941176)
(-0.117647,0.470588)
(0.117647,0.470588)
(0.117647,0.235294)
\psline(0.588235,-0.705882)(0.588235,-1.058824)
(-0.235294,-1.058824)
(-0.235294,0.588235)
(0.588235,0.588235)
(0.588235,0.235294)
\psline(0.823529,-0.705882)(0.823529,-1.176471)
(-0.352941,-1.176471)
(-0.352941,0.705882)
(0.823529,0.705882)
(0.823529,0.235294)
\psline(1.294118,-0.705882)(1.294118,-1.294118)
(-0.470588,-1.294118)
(-0.470588,0.823529)
(1.294118,0.823529)
(1.294118,0.235294)
\psline(1.529412,-0.705882)(1.529412,-1.411765)
(-0.588235,-1.411765)
(-0.588235,0.941176)
(1.529412,0.941176)
(1.529412,0.235294)
\psline(2,0.235294)(2,0.941176)
\rput(3.294118,-0.235294){$=$}
\rput(3.294118,-1.647059){$\mathbf{B} x y z = x(yz)$}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.937921,-0.003256)(5.41502,0.23855)
\rput(5.176471,0.117647){$x$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.702627,-0.473844)(5.179726,-0.232038)
\rput(4.941176,-0.352941){$y$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.702627,-0.944432)(4.944432,-0.702627)
\rput(4.823529,-0.823529){$z$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(5.294118,0.705882)(5.294118,0.235294)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(5.294118,0)(5.294118,-1.411765)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(5.058824,0)(5.058824,-0.235294)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.823529,-0.470588)(4.823529,-0.705882)
\psline(4.823529,-0.941176)(4.823529,-1.176471)
(4.588235,-1.176471)
(4.588235,0)
(4.823529,0)
(4.823529,-0.235294)
\psline(5.058824,-0.470588)(5.058824,-1.411765)
(4.352941,-1.411765)
(4.352941,0.470588)
(5.058824,0.470588)
(5.058824,0.235294)
\end{pspicture}%


==> Bcomp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.514706,-1.441176)(4.735294,0.823529)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005698,-0.21158)(1.858639,0.21158)
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.005698,-0.623345)(0.21158,-0.406067)
\rput(0.102941,-0.514706){$z$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.406067,-0.623345)(0.829227,-0.406067)
\rput(0.617647,-0.514706){$y$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.023714,-0.623345)(1.446874,-0.406067)
\rput(1.235294,-0.514706){$x$}
\psset{linewidth=2pt}%
\psline(1.75,0.205882)(1.338235,-0.205882)
\psline(1.338235,0.205882)(1.75,-0.205882)
\psline(0.720588,0.205882)(1.132353,-0.205882)
\psline(1.132353,0.205882)(0.720588,-0.205882)
\psline(0.102941,0.205882)(0.514706,-0.205882)
\psline(0.514706,0.205882)(0.102941,-0.205882)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.338235,-0.205882)(1.338235,-0.411765)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.75,-0.205882)(1.75,-1.235294)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.132353,-0.205882)(1.132353,-0.411765)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.720588,-0.205882)(0.720588,-0.411765)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.102941,-0.205882)(0.102941,-0.411765)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.514706,-0.205882)(0.514706,-0.411765)
\psline(0.102941,-0.617647)(0.102941,-0.823529)
(-0.102941,-0.823529)
(-0.102941,0.411765)
(0.102941,0.411765)
(0.102941,0.205882)
\psline(0.514706,-0.617647)(0.514706,-0.926471)
(-0.205882,-0.926471)
(-0.205882,0.514706)
(0.514706,0.514706)
(0.514706,0.205882)
\psline(0.720588,-0.617647)(0.720588,-1.029412)
(-0.308824,-1.029412)
(-0.308824,0.617647)
(0.720588,0.617647)
(0.720588,0.205882)
\psline(1.132353,-0.617647)(1.132353,-1.132353)
(-0.411765,-1.132353)
(-0.411765,0.720588)
(1.132353,0.720588)
(1.132353,0.205882)
\psline(1.338235,-0.617647)(1.338235,-1.235294)
(-0.514706,-1.235294)
(-0.514706,0.823529)
(1.338235,0.823529)
(1.338235,0.205882)
\psline(1.75,0.205882)(1.75,0.823529)
\rput(2.882353,-0.205882){$=$}
\rput(2.882353,-1.441176){$\mathbf{B} x y z = x(yz)$}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.317832,-0.005698)(4.740992,0.21158)
\rput(4.529412,0.102941){$x$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.111949,-0.417462)(4.535109,-0.200185)
\rput(4.323529,-0.308824){$y$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.111949,-0.829227)(4.329227,-0.611949)
\rput(4.220588,-0.720588){$z$}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.632353,0.617647)(4.632353,0.205882)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.632353,0)(4.632353,-1.235294)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.426471,0)(4.426471,-0.205882)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.220588,-0.411765)(4.220588,-0.617647)
\psline(4.220588,-0.823529)(4.220588,-1.029412)
(4.014706,-1.029412)
(4.014706,0)
(4.220588,0)
(4.220588,-0.205882)
\psline(4.426471,-0.411765)(4.426471,-1.235294)
(3.808824,-1.235294)
(3.808824,0.411765)
(4.426471,0.411765)
(4.426471,0.205882)
\end{pspicture}%


==> Brhsp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.833333,-2.166667)(0.666667,0.833333)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.009225,-0.175891)(0.675891,0.175891)
\rput(0.333333,0){$x$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.342558,-0.842558)(0.342558,-0.490775)
\rput(0,-0.666667){$y$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.342558,-1.509225)(0.009225,-1.157442)
\rput(-0.166667,-1.333333){$z$}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.5,0.833333)(0.5,0.166667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.5,-0.166667)(0.5,-2.166667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.166667,-0.166667)(0.166667,-0.5)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(-0.166667,-0.833333)(-0.166667,-1.166667)
\psline(-0.166667,-1.5)(-0.166667,-1.833333)
(-0.5,-1.833333)
(-0.5,-0.166667)
(-0.166667,-0.166667)
(-0.166667,-0.5)
\psline(0.166667,-0.833333)(0.166667,-2.166667)
(-0.833333,-2.166667)
(-0.833333,0.5)
(0.166667,0.5)
(0.166667,0.166667)
\end{pspicture}%


==> PL1exap.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\rput(0.022034,0){$\cdots$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.550859,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\rput(0.286446,-0.925442){$\cdots$}
\uput{0.5ex}[u](0.286446,0.022034){$i$}
\uput{0.5ex}[u](0.550859,0.022034){$j$}
\uput{0.5ex}[u](0.815271,0.022034){$f(i)$}
\uput{0.5ex}[d](0.022034,-0.947477){$f(j)$}
\psline(0.550859,-0.022034)(0.022034,-0.903408)
\psarc(0.550859,-0.022034){0.264412}{180}{360}
\end{pspicture}%


==> PL1exbp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.309696)(0.905264,0.040304)
% dpic version 28.Jul.03 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023823,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.309696,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.595568,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.881441,0){0.029358}
\uput{0.5ex}[u](0.023823,0.023823){$i$}
\uput{0.5ex}[u](0.309696,0.023823){$j$}
\uput{0.5ex}[u](0.595568,0.023823){$f(i)$}
\uput{0.5ex}[u](0.881441,0.023823){$f(j)$}
\psarc(0.595568,-0.023823){0.285873}{180}{360}
\psarc(0.309696,-0.023823){0.285873}{180}{360}
\end{pspicture}%


==> PL2exp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\rput(0.022034,0){$\cdots$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\rput(0.550859,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\rput(0.286446,-0.925442){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.550859,-0.925442){0.027569}
\uput{0.5ex}[u](0.286446,0.022034){$i$}
\uput{0.5ex}[u](0.815271,0.022034){$j$}
\uput{0.5ex}[d](0.022034,-0.947477){$f(j)$}
\uput{0.5ex}[d](0.550859,-0.947477){$f(i)$}
\psline(0.286446,-0.022034)(0.550859,-0.903408)
\psline(0.815271,-0.022034)(0.022034,-0.903408)
\end{pspicture}%


==> abstelep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.070175,-1.824561)(3.929825,0.701754)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=2pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.421053)(0.842105,-0.421053)
(0.421053,0)
(0,-0.421053)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.561404,-0.982456)(1.403509,-0.982456)
(0.982456,-1.403509)
(0.561404,-0.982456)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.003884,-0.775814)(0.284586,-0.487344)
\rput(0.140351,-0.631579){{ $\beta_i$}}
\psset{linewidth=1pt}%
\psframe[linestyle=dashed](-0.07406,-0.845989)(0.916165,0.07406)
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](1.118923,0.136467)(1.407393,0.424937)
\rput(1.263158,0.280702){{ $\beta_{i}^{-1}$}}
\psset{linewidth=2pt}%
\psline(0.140351,-1.403509)(0.140351,-0.77193)
\psline(0.140351,-0.491228)(0.140351,-0.350877)
(0.701754,-0.350877)
(0.701754,-1.052632)
(1.263158,-1.052632)
(1.263158,0.140351)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.263158,0.421053)(1.263158,0.701754)
\rput(1.964912,-0.421053){{\Huge $=$}}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.522432,-0.775814)(2.810902,-0.487344)
\rput(2.666667,-0.631579){{ $\beta_i$}}
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](2.522432,0.136467)(2.810902,0.424937)
\rput(2.666667,0.280702){{ $\beta_{i}^{-1}$}}
\psset{linewidth=2pt}%
\psline(2.666667,-1.403509)(2.666667,-0.77193)
\psline(2.666667,-0.491228)(2.666667,0.140351)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.666667,0.421053)(2.666667,0.701754)
\rput(3.368421,-0.421053){{\Huge $=$}}
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.929825,-1.403509)(3.929825,0.701754)
\end{pspicture}%


==> boxdecomp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.535714)(2.5,0.535714)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[linestyle=dashed](-0.004942,-0.362085)(1.07637,0.362085)
\psframe[linestyle=dashed](1.42363,-0.362085)(2.504942,0.362085)
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.357143)(1.071429,-0.357143)
(0.535714,0)
(0,-0.357143)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0,0.357143)(1.071429,0.357143)
(0.535714,0)
(0,0.357143)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(1.428571,0.357143)(2.5,0.357143)
(1.964286,0)
(1.428571,0.357143)
}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(1.428571,-0.357143)(2.5,-0.357143)
(1.964286,0)
(1.428571,-0.357143)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.178571,0.535714)(0.178571,0.267857)
(0.892857,0.267857)
(0.892857,0.535714)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.178571,-0.535714)(0.178571,-0.267857)
(0.892857,-0.267857)
(0.892857,-0.535714)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{<-}(1.607143,0.535714)(1.607143,0.267857)
(2.321429,0.267857)
(2.321429,0.535714)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{<-}(1.607143,-0.535714)(1.607143,-0.267857)
(2.321429,-0.267857)
(2.321429,-0.535714)
\rput(0.535714,0.089286){$f$}
\rput(0.535714,-0.089286){$f$}
\rput(1.964286,0.089286){$f^{\dagger}$}
\rput(1.964286,-0.089286){$f^{\dagger}$}
\end{pspicture}%


==> boxesp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.647482,-0.388489)(0.971223,1.861511)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.00448,-0.16635)(0.975703,0.16635)
\rput(0.485612,0){{ $f_1$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.651962,0.319261)(0.328221,0.651962)
\rput(-0.161871,0.485612){{ $f_2$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.00448,0.804873)(0.975703,1.137573)
\rput(0.485612,0.971223){{ $f_3$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.651962,1.290484)(0.328221,1.623185)
\rput(-0.161871,1.456835){{ $f_4$}}
\psset{linewidth=2pt}%
\psline(-0.485612,0.647482)(-0.485612,1.294964)
\psline(0.161871,0.647482)(0.161871,0.809353)
\psline(0.161871,0.161871)(0.161871,0.323741)
\psline(0.809353,0.161871)(0.809353,0.809353)
\psline(0.161871,1.133094)(0.161871,1.294964)
\psline(-0.485612,0.323741)(-0.485612,-0.323741)
\psline(0.809353,-0.161871)(0.809353,-0.323741)
\psline(0.161871,-0.161871)(0.161871,-0.323741)
\psline(0.161871,1.618705)(0.161871,1.780576)
\psline(-0.485612,1.618705)(-0.485612,1.780576)
\psline(0.809353,1.133094)(0.809353,1.780576)
\rput(-0.485612,-0.388489){$\phi_{\mathsf{in}}$}
\rput(0.809353,1.861511){$\phi_{\mathsf{out}}$?}
\end{pspicture}%


==> circ2p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.75)(1.487767,0.75)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.743884,0){0.757721}
\pscircle[fillstyle=solid,fillcolor=black](0.551353,0.718537){0.032434}
\pscircle[fillstyle=solid,fillcolor=black](0.936415,-0.718537){0.032434}
\pscircle[fillstyle=solid,fillcolor=black](1.269889,0.526005){0.032434}
\psset{linewidth=1pt}%
\psline(0.551353,0.718537)(0.936415,-0.718537)
\psline(0.743884,0)(1.269889,0.526005)
\psset{linewidth=2pt}%
\psarcn(0.743884,0){0.092985}{104.999987}{-75.000013}
\psline[arrowsize=0.1in 0,arrowlength=1,arrowinset=0]{->}(1.251925,0.530818)(0.569316,0.713723)
\psline[arrowsize=0.1in 0,arrowlength=1,arrowinset=0]{->}(1.265076,0.508042)(0.941228,-0.700573)
\uput{0.5ex}[u](0.551353,0.737134){{${|} + \rangle$}}
\uput{0.5ex}[d](0.936415,-0.737134){{${|} - \rangle$}}
\uput{0.5ex}[r](1.283039,0.539155){\rlap{{$\, {|} \Psi \rangle$}}}
\rput(0.799675,0.185971){{ $\theta^+$}}
\rput(0.89266,-0.111583){{ $\theta^-$}}
\end{pspicture}%


==> comp1p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.075,-2.55)(2.85,0.45)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.45)(0.9,-0.45)
(0.45,0)
(0,-0.45)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.6,-1.65)(1.5,-1.65)
(1.05,-2.1)
(0.6,-1.65)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.002076,-0.827076)(0.302076,-0.522924)
\rput(0.15,-0.675){{ $f$}}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.197924,-1.577076)(1.502076,-1.272924)
\rput(1.35,-1.425){{ $g$}}
\psset{linewidth=1pt}%
\psframe[linestyle=dashed](-0.077076,-0.902076)(0.977076,0.077076)
\psframe[linestyle=dashed](0.522924,-2.177076)(1.577076,-1.197924)
\psset{linewidth=2pt}%
\psline(0.15,-2.175)(0.15,-0.825)
\psline(0.15,-0.525)(0.15,-0.375)
(0.75,-0.375)
(0.75,-1.725)
(1.35,-1.725)
(1.35,-1.575)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.35,-1.275)(1.35,0.075)
\rput(2.1,-1.05){{\Huge $=$}}
\psset{linewidth=1pt}%
\end{pspicture}%


==> comp2p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-2.108108)(3.081081,0.891892)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.486486)(0.972973,-0.486486)
(0.486486,0)
(0,-0.486486)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.648649,-0.810811)(1.621622,-0.810811)
(1.135135,-1.297297)
(0.648649,-0.810811)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004488,-1.788271)(0.328812,-1.454972)
\rput(0.162162,-1.621622){{ $f$}}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.29281,0.157674)(1.626109,0.490974)
\rput(1.459459,0.324324){{ $g$}}
\psset{linewidth=2pt}%
\psline(0.162162,-2.108108)(0.162162,-1.783784)
\psline(0.162162,-1.459459)(0.162162,-0.405405)
(0.810811,-0.405405)
(0.810811,-0.891892)
(1.459459,-0.891892)
(1.459459,0.162162)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.459459,0.486486)(1.459459,0.891892)
\rput(2.27027,-0.162162){{\Huge $=$}}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.752269,0.157674)(3.085569,0.490974)
\rput(2.918919,0.324324){{ $g$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.752269,-1.788271)(3.085569,-1.454972)
\rput(2.918919,-1.621622){{ $f$}}
\psset{linewidth=2pt}%
\psline(2.918919,-2.108108)(2.918919,-1.783784)
\psline(2.918919,-1.459459)(2.918919,0.162162)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.918919,0.486486)(2.918919,0.891892)
\end{pspicture}%


==> compclos2p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.444444,-1.444444)(1.555556,0.333333)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.333333)(0.666667,-0.333333)
(0.333333,0)
(0,-0.333333)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(-0.444444,-0.777778)(0.222222,-0.777778)
(-0.111111,-1.111111)
(-0.444444,-0.777778)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(-0.333333,0)(-0.333333,-0.833333)
(0.111111,-0.833333)
(0.111111,-0.277778)
(0.555556,-0.277778)
(0.555556,-1.111111)
\rput(1.111111,-0.333333){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.555556,-1.111111)(1.555556,0)
\end{pspicture}%


==> compclosp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.329545)(4.5,0.306818)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.306818)(0.613636,-0.306818)
(0.306818,0)
(0,-0.306818)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.409091,-0.715909)(1.022727,-0.715909)
(0.715909,-1.022727)
(0.409091,-0.715909)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.102273,-1.022727)(0.102273,-0.255682)
(0.511364,-0.255682)
(0.511364,-0.767045)
(0.920455,-0.767045)
(0.920455,0)
\rput(1.431818,-0.306818){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.840909,-1.022727)(1.840909,0)
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(3.068182,-0.306818)(3.681818,-0.306818)
(3.375,0)
(3.068182,-0.306818)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(2.659091,-0.715909)(3.272727,-0.715909)
(2.965909,-1.022727)
(2.659091,-0.715909)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.761364,0)(2.761364,-0.767045)
(3.170455,-0.767045)
(3.170455,-0.255682)
(3.579545,-0.255682)
(3.579545,-1.022727)
\rput(4.090909,-0.306818){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.5,0)(4.5,-1.022727)
\end{pspicture}%


==> composp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.075,-2.55)(2.85,0.45)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.45)(0.9,-0.45)
(0.45,0)
(0,-0.45)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.6,-1.65)(1.5,-1.65)
(1.05,-2.1)
(0.6,-1.65)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004151,-0.829151)(0.304151,-0.520849)
\rput(0.15,-0.675){{ $f$}}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.195849,-1.579151)(1.504151,-1.270849)
\rput(1.35,-1.425){{ $g$}}
\psset{linewidth=1pt}%
\psframe[linestyle=dashed](-0.079151,-0.904151)(0.979151,0.079151)
\psframe[linestyle=dashed](0.520849,-2.179151)(1.579151,-1.195849)
\psset{linewidth=2pt}%
\psline(0.15,-2.175)(0.15,-0.825)
\psline(0.15,-0.525)(0.15,-0.375)
(0.75,-0.375)
(0.75,-1.725)
(1.35,-1.725)
(1.35,-1.575)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.35,-1.275)(1.35,0.075)
\rput(2.1,-1.05){{\Huge $=$}}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.545849,-1.579151)(2.854151,-1.270849)
\rput(2.7,-1.425){{ $f$}}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.545849,-0.829151)(2.854151,-0.520849)
\rput(2.7,-0.675){{ $g$}}
\psset{linewidth=2pt}%
\psline(2.7,-2.175)(2.7,-1.575)
\psline(2.7,-1.275)(2.7,-0.825)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.7,-0.525)(2.7,0.075)
\end{pspicture}%


==> entswapp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.857143,-0.857143)(2.142857,0.535714)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.00593,-0.220216)(1.291644,0.220216)
\rput(0.642857,0){$\mathsf{id}$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](0.851213,-0.863073)(2.148787,-0.422641)
\rput(1.5,-0.642857){$\mathsf{id}$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.863073,-0.863073)(0.434502,-0.422641)
\rput(-0.214286,-0.642857){$\mathsf{id}$}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.214286,0.428571)(0.214286,0.107143)
(1.071429,0.107143)
(1.071429,0.428571)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(-0.642857,0.428571)(-0.642857,-0.535714)
(0.214286,-0.535714)
(0.214286,-0.107143)
(1.071429,-0.107143)
(1.071429,-0.535714)
(1.928571,-0.535714)
(1.928571,0.428571)
\rput(-0.642857,0.535714){$a$}
\rput(0.214286,0.535714){$b$}
\rput(1.071429,0.535714){$c$}
\rput(1.928571,0.535714){$d$}
\end{pspicture}%


==> fbp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.555556)(1.4,0.444444)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.00246,-0.113571)(0.446904,0.113571)
\rput(0.222222,0){$\cdots$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.441985,-0.113571)(0.891349,0.113571)
\rput(0.666667,0){$\cdots$}
\uput{0.5ex}[d](0.222222,-0.111111){$A$}
\uput{0.5ex}[d](0.666667,-0.111111){$U$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.066667,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.377778,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.511111,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.822222,0){0.027757}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.00246,-1.224682)(0.446904,-0.99754)
\rput(0.222222,-1.111111){$\cdots$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.441985,-1.224682)(0.891349,-0.99754)
\rput(0.666667,-1.111111){$\cdots$}
\uput{0.5ex}[u](0.222222,-1){$B$}
\uput{0.5ex}[u](0.666667,-1){$U$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.066667,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.377778,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.511111,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.822222,-1.111111){0.027757}
\psline[arrowsize=0.0375in 0,arrowlength=2,arrowinset=0]{->}(0.822222,-1.111111)(0.822222,-1.333333)
(1.044444,-1.333333)
(1.044444,0.222222)
(0.822222,0.222222)
(0.822222,0)
\psline[arrowsize=0.0375in 0,arrowlength=2,arrowinset=0]{->}(0.511111,-1.111111)(0.511111,-1.555556)
(1.4,-1.555556)
(1.4,0.444444)
(0.511111,0.444444)
(0.511111,0)
\rput(1.222222,-0.555556){$\cdots$}
\end{pspicture}%


==> forbiddenp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-2.083333)(5.833333,0.416667)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005765,-0.214099)(1.255765,0.214099)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.452568,-0.214099)(2.714099,0.214099)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.910901,-0.214099)(4.172432,0.214099)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](4.369235,-0.214099)(5.630765,0.214099)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005765,-1.047432)(1.255765,-0.619235)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.452568,-1.047432)(2.714099,-0.619235)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.910901,-1.047432)(4.172432,-0.619235)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](4.369235,-1.047432)(5.630765,-0.619235)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005765,-1.880765)(1.255765,-1.452568)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.452568,-1.880765)(2.714099,-1.452568)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.910901,-1.880765)(4.172432,-1.452568)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](4.369235,-1.880765)(5.630765,-1.452568)
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.208333,-0.416667)(0.208333,0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.666667,0.416667)(1.666667,-0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.125,-0.416667)(3.125,-0.104167)
(3.958333,0.104167)
(3.958333,0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.583333,0.416667)(4.583333,0.104167)
(5.416667,-0.104167)
(5.416667,-0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.041667,-1.25)(1.041667,-0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.5,-0.416667)(2.5,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.958333,-1.25)(3.958333,-0.9375)
(3.125,-0.729167)
(3.125,-0.416667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(5.416667,-0.416667)(5.416667,-0.729167)
(4.583333,-0.9375)
(4.583333,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.104167,-2.083333)(0.104167,-1.770833)
(0.3125,-1.770833)
(0.3125,-2.083333)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.5625,-1.25)(1.5625,-1.5625)
(1.770833,-1.5625)
(1.770833,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.0625,-2.083333)(4.0625,-1.770833)
(3.854167,-1.770833)
(3.854167,-2.083333)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(5.520833,-1.25)(5.520833,-1.5625)
(5.3125,-1.5625)
(5.3125,-1.25)
\end{pspicture}%


==> funcnat.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1)(4,1)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,0.2)(0.4,0.6)
\rput(0.2,0.4){$f$}
\psline(0.2,0.6)(0.2,1)
\psline(0.2,0.2)(0.2,-1)
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.8,-0.6)(1.2,-0.2)
\rput(1,-0.4){$g$}
\psline(1,-0.2)(1,1)
\psline(1,-0.6)(1,-1)
\rput(2,0){$=$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.8,-0.6)(3.2,-0.2)
\rput(3,-0.4){$f$}
\psline(3,-0.2)(3,1)
\psline(3,-0.6)(3,-1)
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](3.6,0.2)(4,0.6)
\rput(3.8,0.4){$g$}
\psline(3.8,0.6)(3.8,1)
\psline(3.8,0.2)(3.8,-1)
\end{pspicture}%



==> graylinep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.746269,-0.447761)(1.119403,2.052239)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005163,-0.19173)(1.124566,0.19173)
\rput(0.559701,0){{ $f_1$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.751432,0.367971)(0.378297,0.751432)
\rput(-0.186567,0.559701){{ $f_2$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.005163,0.927673)(1.124566,1.311133)
\rput(0.559701,1.119403){{ $f_3$}}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.751432,1.487374)(0.378297,1.870835)
\rput(-0.186567,1.679104){{ $f_4$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(-0.559701,-0.373134)(-0.559701,0.466418)
(0.186567,0.466418)
(0.186567,0.093284)
(0.932836,0.093284)
(0.932836,1.026119)
(0.186567,1.026119)
(0.186567,0.652985)
(-0.559701,0.652985)
(-0.559701,1.585821)
(0.186567,1.585821)
(0.186567,1.212687)
(0.932836,1.212687)
(0.932836,2.052239)
\psline(-0.559701,-0.373134)(-0.597015,-0.447761)
\psline(-0.559701,-0.373134)(-0.522388,-0.447761)
\end{pspicture}%


==> linelogp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-2.357895)(4.126316,0.442105)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004078,-0.151447)(0.888289,0.151447)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.027501,-0.151447)(1.919868,0.151447)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.05908,-0.151447)(2.951447,0.151447)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](3.090659,-0.151447)(3.983026,0.151447)
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.147368,-0.294737)(0.147368,-0.073684)
(0.736842,-0.073684)
(0.736842,-0.294737)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.178947,0.294737)(1.178947,0.073684)
(1.768421,0.073684)
(1.768421,0.294737)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.8,-0.294737)(2.8,-0.073684)
(2.210526,-0.073684)
(2.210526,-0.294737)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.831579,0.294737)(3.831579,0.073684)
(3.242105,0.073684)
(3.242105,0.294737)
\rput(0,0.442105){\textbf{Permitted:}}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004078,-1.035657)(0.888289,-0.732764)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.027501,-1.035657)(1.919868,-0.732764)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.05908,-1.035657)(2.951447,-0.732764)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](3.090659,-1.035657)(3.983026,-0.732764)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004078,-1.625131)(0.888289,-1.322238)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.027501,-1.625131)(1.919868,-1.322238)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.05908,-1.625131)(2.951447,-1.322238)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](3.090659,-1.625131)(3.983026,-1.322238)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004078,-2.214605)(0.888289,-1.911711)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.027501,-2.214605)(1.919868,-1.911711)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.05908,-2.214605)(2.951447,-1.911711)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](3.090659,-2.214605)(3.983026,-1.911711)
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.147368,-1.178947)(0.147368,-0.589474)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.178947,-0.589474)(1.178947,-1.178947)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.210526,-1.178947)(2.210526,-0.957895)
(2.8,-0.810526)
(2.8,-0.589474)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.242105,-0.589474)(3.242105,-0.810526)
(3.831579,-0.957895)
(3.831579,-1.178947)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.736842,-1.768421)(0.736842,-1.178947)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.768421,-1.178947)(1.768421,-1.768421)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.831579,-1.768421)(3.831579,-1.547368)
(3.242105,-1.4)
(3.242105,-1.178947)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.8,-1.178947)(2.8,-1.4)
(2.210526,-1.547368)
(2.210526,-1.768421)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.105263,-2.357895)(1.105263,-2.136842)
(1.252632,-2.136842)
(1.252632,-2.357895)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.073684,-1.768421)(0.073684,-1.989474)
(0.221053,-1.989474)
(0.221053,-1.768421)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.905263,-2.357895)(3.905263,-2.136842)
(3.757895,-2.136842)
(3.757895,-2.357895)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.873684,-1.768421)(2.873684,-1.989474)
(2.726316,-1.989474)
(2.726316,-1.768421)
\rput(0,-0.442105){\textbf{Forbidden:}}
\end{pspicture}%


==> logicgatep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.25)(2.5,1.25)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.006919,-0.256919)(1.506919,0.256919)
\rput(0.75,0){$\beta_i$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](0.993081,-1.006919)(2.506919,-0.493081)
\rput(1.75,-0.75){$f$}
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](1.993081,0.493081)(2.506919,1.006919)
\rput(2.25,0.75){$\gamma_{i}^{-1}$}
\psset{linewidth=2pt}%
\psline(0.25,-1.25)(0.25,-0.125)
(1.25,-0.125)
(1.25,-0.625)
(2.25,-0.625)
(2.25,0.5)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.25,1)(2.25,1.25)
\end{pspicture}%


==> lyankp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.181818)(2,0.272727)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.272727)(0.545455,-0.272727)
(0.272727,0)
(0,-0.272727)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.636364)(0.545455,-0.636364)
(0.272727,-0.909091)
(0,-0.636364)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.727273,-1.181818)(0.727273,-0.636364)
(0.454545,-0.227273)
(0.090909,-0.227273)
(0.090909,-0.681818)
(0.454545,-0.681818)
(0.727273,-0.272727)
(0.727273,0.272727)
\rput(1.272727,-0.272727){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2,-1.181818)(2,0.272727)
\end{pspicture}%


==> namep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.555556)(2.962963,0.444444)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.444444)(0.888889,-0.444444)
(0.444444,0)
(0,-0.444444)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.0041,-0.818915)(0.300396,-0.514419)
\rput(0.148148,-0.666667){{ $f$}}
\psset{linewidth=2pt}%
\psline(0.148148,-1.111111)(0.148148,-0.814815)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.148148,-0.518519)(0.148148,-0.37037)
(0.740741,-0.37037)
(0.740741,-1.111111)
\psset{linewidth=1pt}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(2.074074,-0.666667)(2.962963,-0.666667)
(2.518519,-1.111111)
(2.074074,-0.666667)
}%
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.662567,-0.596692)(2.967063,-0.292196)
\rput(2.814815,-0.444444){{ $f$}}
\psset{linewidth=2pt}%
\psline(2.814815,0)(2.814815,-0.296296)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.814815,-0.592593)(2.814815,-0.740741)
(2.222222,-0.740741)
(2.222222,0)
\end{pspicture}%


==> permittedp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.25)(17.5,1.25)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.017296,-0.642296)(3.767296,0.642296)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](4.357704,-0.642296)(8.142296,0.642296)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](8.732704,-0.642296)(12.517296,0.642296)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](13.107704,-0.642296)(16.892296,0.642296)
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.625,-1.25)(0.625,-0.3125)
(3.125,-0.3125)
(3.125,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(5,1.25)(5,0.3125)
(7.5,0.3125)
(7.5,1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(11.875,-1.25)(11.875,-0.3125)
(9.375,-0.3125)
(9.375,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(16.25,1.25)(16.25,0.3125)
(13.75,0.3125)
(13.75,1.25)
\end{pspicture}%


==> pictures/context.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.987808)(1.340372,0.512192)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021619,0){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.281046,0){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.540473,0){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.7999,0){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](1.059327,0){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.7999,-0.475616){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](1.059327,-0.475616){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](1.318754,-0.475616){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021619,0.475616){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](1.318754,0.475616){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.540473,-0.951232){0.021619}
\pscircle[fillstyle=solid,fillcolor=fillval](0.7999,-0.951232){0.021619}
\psarc(0.151332,-0.021619){0.129713}{-179.999999}{-0.000001}
\psarc(1.18904,-0.497235){0.129713}{-179.999998}{-0.000002}
\psline(0.021619,0.021619)(0.021619,0.453997)
\psline(1.318754,-0.453997)(1.318754,0.453997)
\psline(0.540473,-0.021619)(0.540473,-0.929613)
\psline(0.540473,-0.497235)(0.540473,-0.929613)
\psline(0.815187,-0.015287)(1.04404,-0.460329)
\psline(1.04404,-0.015287)(0.815187,-0.460329)
\psline(0.7999,-0.497235)(0.7999,-0.929613)
\uput{0.5ex}[u](0.021619,0.497235){$A$}
\uput{0.5ex}[u](1.318754,0.497235){$A$}
\uput{0.5ex}[d](0.540473,-0.972851){$A$}
\uput{0.5ex}[d](0.7999,-0.972851){$A$}
\uput{0.5ex}[u](0.281046,0.021619){$A^*$}
\uput{0.5ex}[u](0.7999,0.021619){$A^*$}
\uput{0.5ex}[u](0.540473,0.021619){$A$}
\uput{0.5ex}[u](1.059327,0.021619){$A$}
\end{pspicture}%



==> pictures/cupcap.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.478027)(2.25,0.126465)%
% dpic version 28.Jun.06 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.017578,-0.084473){0.017578}
\pscircle[fillstyle=solid,fillcolor=fillval](0.404297,-0.084473){0.017578}
\psarcn(0.210938,-0.066895){0.193359}{-180}{-360}
\uput{0.501875ex}[d](0.017578,-0.102051){$A^*$}
\uput{0.501875ex}[d](0.404297,-0.102051){$A$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.845703,0.084473){0.017578}
\pscircle[fillstyle=solid,fillcolor=fillval](2.232422,0.084473){0.017578}
\psarc(2.039063,0.066895){0.193359}{180}{360}
\uput{0.501875ex}[u](1.845703,0.102051){$A$}
\uput{0.501875ex}[u](2.232422,0.102051){$A^*$}
\rput(0.210937,-0.478027){$\eta_{A} : \II \longrightarrow A^{*} \otimes A$}
\rput(2.039063,-0.478027){$ \epsilon_{A} : A \otimes A^{*} \longrightarrow \II$}
\end{pspicture}%


==> pictures/cupcapeqn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.733696)(2.184783,0.016304)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.092391,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.777174,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.777174,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.972826,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.168478,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.092391,-0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.168478,-0){0.016304}
\psarcn(0.309783,-0.342391){0.097826}{180}{0}
\psarcn(1.875,-0.342391){0.097826}{179.999998}{0.000002}
\psarc(0.11413,-0.375){0.097826}{-179.999999}{-0.000001}
\psarc(2.070652,-0.375){0.097826}{-179.999998}{-0.000002}
\psline(0.016304,-0.016304)(0.016304,-0.342391)
\psline(0.407609,-0.375)(0.407609,-0.701087)
\psline(1.092391,-0.016304)(1.092391,-0.701087)
\psline(1.777174,-0.375)(1.777174,-0.701087)
\psline(2.168478,-0.016304)(2.168478,-0.342391)
\rput(0.75,-0.358696){$=$}
\rput(1.402174,-0.358696){$=$}
\end{pspicture}%



==> pictures/endoeq.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.867647)(3.5,0.102941)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014706,0){0.014706}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014706,-0.764706){0.014706}
\psframe(0.264706,-0.455882)(0.411765,-0.308824)
\rput(0.338235,-0.382353){$f$}
\psline(0.014706,-0.014706)(0.014706,-0.75)
\psline(0.338235,0.014706)(0.338235,-0.308824)
\psline(0.338235,-0.455882)(0.338235,-0.779412)
\psline(0.514706,0.014706)(0.514706,-0.779412)
\psarcn(0.426471,0.014706){0.088235}{-180}{-360}
\psarc(0.426471,-0.779412){0.088235}{180}{360}
\uput{0.5ex}[u](0.014706,0.014706){$A$}
\uput{0.5ex}[d](0.014706,-0.779412){$A$}
\rput(1.147059,-0.382353){$=$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.720588,0){0.014706}
\pscircle[fillstyle=solid,fillcolor=fillval](1.720588,-0.764706){0.014706}
\psframe(1.970588,-0.455882)(2.117647,-0.308824)
\rput(2.044118,-0.382353){$f$}
\psline(1.730987,-0.010399)(2.044118,-0.161765)
(2.044118,-0.308824)
\psline(2.044118,0.014706)(1.720588,-0.161765)
(1.720588,-0.75)
\psline(2.044118,-0.455882)(2.044118,-0.779412)
\psline(2.220588,0.014706)(2.220588,-0.779412)
\psarcn(2.132353,0.014706){0.088235}{179.999998}{0.000002}
\psarc(2.132353,-0.779412){0.088235}{-179.999998}{-0.000002}
\uput{0.5ex}[u](1.720588,0.014706){$A$}
\uput{0.5ex}[d](1.720588,-0.779412){$A$}
\rput(2.852941,-0.382353){$=$}
\pscircle[fillstyle=solid,fillcolor=fillval](3.426471,0){0.014706}
\pscircle[fillstyle=solid,fillcolor=fillval](3.426471,-0.764706){0.014706}
\psframe(3.352941,-0.455882)(3.5,-0.308824)
\rput(3.426471,-0.382353){$f$}
\psline(3.426471,-0.014706)(3.426471,-0.308824)
\psline(3.426471,-0.455882)(3.426471,-0.779412)
\uput{0.5ex}[u](3.426471,0.014706){$A$}
\uput{0.5ex}[d](3.426471,-0.779412){$A$}
\end{pspicture}%



==> pictures/endoeq1.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.893939)(3.606061,0.106061)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015152,0){0.015152}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015152,-0.787879){0.015152}
\psframe(0.272727,-0.469697)(0.424242,-0.318182)
\rput(0.348485,-0.393939){$f$}
\psline(0.015152,-0.015152)(0.015152,-0.772727)
\psline(0.348485,0.015152)(0.348485,-0.318182)
\psline(0.348485,-0.469697)(0.348485,-0.80303)
\psline(0.530303,0.015152)(0.530303,-0.80303)
\psarcn(0.439394,0.015152){0.090909}{-180}{-360}
\psarc(0.439394,-0.80303){0.090909}{180}{360}
\uput{0.5ex}[u](0.015152,0.015152){$A$}
\uput{0.5ex}[d](0.015152,-0.80303){$A$}
\rput(1.181818,-0.393939){$=$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.772727,0){0.015152}
\pscircle[fillstyle=solid,fillcolor=fillval](1.772727,-0.787879){0.015152}
\psframe(2.030303,-0.469697)(2.181818,-0.318182)
\rput(2.106061,-0.393939){$f$}
\psline(1.783441,-0.010714)(2.106061,-0.166667)
(2.106061,-0.318182)
\psline(2.106061,0.015152)(1.772727,-0.166667)
(1.772727,-0.772727)
\psline(2.106061,-0.469697)(2.106061,-0.80303)
\psline(2.287879,0.015152)(2.287879,-0.80303)
\psarcn(2.19697,0.015152){0.090909}{179.999998}{0.000002}
\psarc(2.19697,-0.80303){0.090909}{-179.999998}{-0.000002}
\uput{0.5ex}[u](1.772727,0.015152){$A$}
\uput{0.5ex}[d](1.772727,-0.80303){$A$}
\rput(2.939394,-0.393939){$=$}
\pscircle[fillstyle=solid,fillcolor=fillval](3.530303,0){0.015152}
\pscircle[fillstyle=solid,fillcolor=fillval](3.530303,-0.787879){0.015152}
\psframe(3.454545,-0.469697)(3.606061,-0.318182)
\rput(3.530303,-0.393939){$f$}
\psline(3.530303,-0.015152)(3.530303,-0.318182)
\psline(3.530303,-0.469697)(3.530303,-0.80303)
\uput{0.5ex}[u](3.530303,0.015152){$A$}
\uput{0.5ex}[d](3.530303,-0.80303){$A$}
\end{pspicture}%



==> pictures/ideq.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.620813)(2.5,0.3219)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013587,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.17663,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.339674,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.665761,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.665761,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.828804,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013587,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.828804,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.339674,-0.597826){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,-0.597826){0.013587}
\psarc(0.095109,-0.013587){0.081522}{-179.999999}{-0.000001}
\psarc(0.747283,-0.3125){0.081522}{-179.999998}{-0.000002}
\psline(0.013587,0.013587)(0.013587,0.285326)
\psline(0.828804,-0.285326)(0.828804,0.285326)
\psline(0.339674,-0.013587)(0.339674,-0.584239)
\psline(0.339674,-0.3125)(0.339674,-0.584239)
\psline(0.512325,-0.009607)(0.656153,-0.289306)
\psline(0.656153,-0.009607)(0.512325,-0.289306)
\psline(0.502717,-0.3125)(0.502717,-0.584239)
\psarcn(0.584239,0.013587){0.081522}{179.999999}{0.000001}
\psarcn(0.258152,0.013587){0.081522}{-180}{-360}
\pscircle[fillstyle=solid,fillcolor=fillval](1.929348,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](2.486413,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](1.929348,-0.584239){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](2.486413,-0.584239){0.013587}
\psline(1.929348,0.285326)(1.929348,-0.570652)
\psline(2.486413,0.285326)(2.486413,-0.570652)
\rput(1.38587,-0.298913){$=$}
\uput{0.5ex}[u](0.013587,0.3125){$A$}
\uput{0.5ex}[u](0.828804,0.3125){$A$}
\uput{0.5ex}[d](0.339674,-0.611413){$A$}
\uput{0.5ex}[d](0.502717,-0.611413){$A$}
\uput{0.5ex}[u](1.929348,0.3125){$A$}
\uput{0.5ex}[u](2.486413,0.3125){$A$}
\uput{0.5ex}[d](1.929348,-0.597826){$A$}
\uput{0.5ex}[d](2.486413,-0.597826){$A$}
\end{pspicture}%



==> pictures/parderiv.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1.098901)(4,0.193407)%
% dpic version 28.Jun.06 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.008791,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](0.202198,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](0.395604,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](0.589011,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.30989,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.679121,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.4,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.769231,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.49011,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.859341,0){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.230769,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.424176,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.6,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.793407,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.320879,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.514286,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.69011,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.883516,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.410989,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.604396,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.78022,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.973626,-0.36044){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.23956,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.432967,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.608791,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.802198,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.32967,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.523077,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.698901,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.892308,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.41978,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.613187,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.789011,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.982418,-0.720879){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.338462,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.531868,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.707692,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](2.901099,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.428571,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.621978,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.797802,-1.081319){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](3.991209,-1.081319){0.008791}
\psarcn(0.105495,0.008791){0.096703}{-180}{-360}
\psarcn(0.492308,0.008791){0.096703}{-180}{-360}
\psarcn(1.494505,0.008791){0.184615}{-180}{-360}
\psarcn(2.584615,0.008791){0.184615}{-180}{-360}
\psarcn(3.674725,0.008791){0.184615}{-180}{-360}
\psline(1.30989,-0.008791)(1.230769,-0.351648)
\psline(1.30989,-0.008791)(1.424176,-0.351648)
\psline(1.679121,-0.008791)(1.6,-0.351648)
\psline(1.679121,-0.008791)(1.793407,-0.351648)
\psline(2.4,-0.008791)(2.320879,-0.351648)
\psline(2.4,-0.008791)(2.514286,-0.351648)
\psline(2.769231,-0.008791)(2.69011,-0.351648)
\psline(2.769231,-0.008791)(2.883516,-0.351648)
\psline(3.49011,-0.008791)(3.410989,-0.351648)
\psline(3.49011,-0.008791)(3.604396,-0.351648)
\psline(3.859341,-0.008791)(3.78022,-0.351648)
\psline(3.859341,-0.008791)(3.973626,-0.351648)
\psline(1.230769,-0.369231)(1.23956,-0.712088)
\psline(1.424176,-0.369231)(1.608791,-0.712088)
\psline(1.6,-0.369231)(1.432967,-0.712088)
\psline(1.793407,-0.369231)(1.802198,-0.712088)
\psline(2.320879,-0.369231)(2.523077,-0.712088)
\psline(2.514286,-0.369231)(2.32967,-0.712088)
\psline(2.69011,-0.369231)(2.698901,-0.712088)
\psline(2.883516,-0.369231)(2.892308,-0.712088)
\psline(3.410989,-0.369231)(3.41978,-0.712088)
\psline(3.604396,-0.369231)(3.789011,-0.712088)
\psline(3.78022,-0.369231)(3.613187,-0.712088)
\psline(3.973626,-0.369231)(3.982418,-0.712088)
\pscircle[fillstyle=solid,fillcolor=fillval](1.23956,-1.09011){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.432967,-1.09011){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.608791,-1.09011){0.008791}
\pscircle[fillstyle=solid,fillcolor=fillval](1.802198,-1.09011){0.008791}
\psline(1.23956,-0.72967)(1.23956,-1.081319)
\psline(1.432967,-0.72967)(1.432967,-1.081319)
\psline(1.608791,-0.72967)(1.608791,-1.081319)
\psline(1.802198,-0.72967)(1.802198,-1.081319)
\psline(2.32967,-0.72967)(2.338462,-1.072527)
\psline(2.523077,-0.72967)(2.707692,-1.072527)
\psline(2.698901,-0.72967)(2.531868,-1.072527)
\psline(2.892308,-0.72967)(2.901099,-1.072527)
\psline(3.41978,-0.72967)(3.797802,-1.072527)
\psline(3.613187,-0.72967)(3.621978,-1.072527)
\psline(3.789011,-0.72967)(3.428571,-1.072527)
\psline(3.982418,-0.72967)(3.991209,-1.072527)
\rput(0.949451,0){$=$}
\rput(2.03956,0){$=$}
\rput(3.12967,0){$=$}
\end{pspicture}%



==> pictures/pareqn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.758621)(4.034483,0.241379)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.034483,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](0.448276,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](0.862069,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](1.275862,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](2.724138,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](3.137931,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](3.551724,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](3.965517,0){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](2.758621,-0.724138){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](3.172414,-0.724138){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](3.586207,-0.724138){0.034483}
\pscircle[fillstyle=solid,fillcolor=fillval](4,-0.724138){0.034483}
\psarcn(0.241379,0.034483){0.206897}{179.999999}{0.000001}
\psarcn(1.068966,0.034483){0.206897}{-180}{-360}
\psarcn(2.931034,0.034483){0.206897}{179.999998}{0.000002}
\psarcn(3.758621,0.034483){0.206897}{179.999998}{0.000002}
\psline(2.724138,-0.034483)(3.586207,-0.689655)
\psline(3.137931,-0.034483)(3.172414,-0.689655)
\psline(3.551724,-0.034483)(2.758621,-0.689655)
\psline(3.965517,-0.034483)(4,-0.689655)
\rput(2,0){$=$}
\end{pspicture}%



==> pictures/pareqn1.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.568966)(3.025862,0.181034)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.025862,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](0.336207,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](0.646552,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](0.956897,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.043103,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.353448,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.663793,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.974138,0){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.068966,-0.543103){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.37931,-0.543103){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](2.689655,-0.543103){0.025862}
\pscircle[fillstyle=solid,fillcolor=fillval](3,-0.543103){0.025862}
\psarcn(0.181034,0.025862){0.155172}{179.999999}{0.000001}
\psarcn(0.801724,0.025862){0.155172}{-180}{-360}
\psarcn(2.198276,0.025862){0.155172}{179.999998}{0.000002}
\psarcn(2.818966,0.025862){0.155172}{179.999998}{0.000002}
\psline(2.043103,-0.025862)(2.689655,-0.517241)
\psline(2.353448,-0.025862)(2.37931,-0.517241)
\psline(2.663793,-0.025862)(2.068966,-0.517241)
\psline(2.974138,-0.025862)(3,-0.517241)
\rput(1.5,0){$=$}
\end{pspicture}%



==> pictures/parnest.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.036779)(2.5,0.413043)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,0){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,0){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,0){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](0.804348,0){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](1.695652,0.021739){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](1.956522,0.021739){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](2.217391,0.021739){0.021739}
\pscircle[fillstyle=solid,fillcolor=fillval](2.478261,0.021739){0.021739}
\psarcn(0.413043,0.021739){0.130435}{-180}{-360}
\psarcn(0.413043,0.021739){0.391304}{-180}{-360}
\psarcn(1.826087,0.043478){0.130435}{179.999998}{0.000002}
\psarcn(2.347826,0.043478){0.130435}{179.999998}{0.000002}
\rput(1.26087,0){$=$}
\uput{0.5ex}[d](0.021739,-0.021739){$A^*$}
\uput{0.5ex}[d](0.543478,-0.021739){$A^*$}
\uput{0.5ex}[d](1.695652,0){$A^*$}
\uput{0.5ex}[d](2.217391,0){$A^*$}
\uput{0.5ex}[d](0.282609,-0.021739){$A$}
\uput{0.5ex}[d](0.804348,-0.021739){$A$}
\uput{0.5ex}[d](1.956522,0){$A$}
\uput{0.5ex}[d](2.478261,0){$A$}
\end{pspicture}%



==> pictures/parnest1.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.081764)(5.557744,0.918236)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.048328,0){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](0.628267,0){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](1.208205,0){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](1.788144,0){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](3.7696,0.048328){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](4.349539,0.048328){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](4.929477,0.048328){0.048328}
\pscircle[fillstyle=solid,fillcolor=fillval](5.509416,0.048328){0.048328}
\psarcn(0.918236,0.048328){0.289969}{-180}{-360}
\psarcn(0.918236,0.048328){0.869908}{-180}{-360}
\psarcn(4.059569,0.096656){0.289969}{179.999998}{0.000002}
\psarcn(5.219446,0.096656){0.289969}{179.999998}{0.000002}
\rput(2.803036,0){$=$}
\uput{0.5ex}[d](0.048328,-0.048328){$A^*$}
\uput{0.5ex}[d](1.208205,-0.048328){$A^*$}
\uput{0.5ex}[d](3.7696,0){$A^*$}
\uput{0.5ex}[d](4.929477,0){$A^*$}
\uput{0.5ex}[d](0.628267,-0.048328){$A$}
\uput{0.5ex}[d](1.788144,-0.048328){$A$}
\uput{0.5ex}[d](4.349539,0){$A$}
\uput{0.5ex}[d](5.509416,0){$A$}
\end{pspicture}%



==> pictures/tweq.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.620813)(2.5,0.3219)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013587,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.17663,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.339674,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.665761,0){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.665761,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.828804,-0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013587,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.828804,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.339674,-0.597826){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](0.502717,-0.597826){0.013587}
\psarc(0.095109,-0.013587){0.081522}{-179.999999}{-0.000001}
\psarc(0.747283,-0.3125){0.081522}{-179.999998}{-0.000002}
\psline(0.013587,0.013587)(0.013587,0.285326)
\psline(0.828804,-0.285326)(0.828804,0.285326)
\psline(0.339674,-0.013587)(0.339674,-0.584239)
\psline(0.339674,-0.3125)(0.339674,-0.584239)
\psline(0.512325,-0.009607)(0.656153,-0.289306)
\psline(0.656153,-0.009607)(0.512325,-0.289306)
\psline(0.502717,-0.3125)(0.502717,-0.584239)
\psarcn(0.421196,0.013587){0.081522}{-180}{-360}
\psarcn(0.421196,0.013587){0.244565}{-180}{-360}
\pscircle[fillstyle=solid,fillcolor=fillval](1.929348,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](2.486413,0.298913){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](1.929348,-0.584239){0.013587}
\pscircle[fillstyle=solid,fillcolor=fillval](2.486413,-0.584239){0.013587}
\psline(1.938955,0.289306)(2.476806,-0.574632)
\psline(2.476806,0.289306)(1.938955,-0.574632)
\rput(1.38587,-0.298913){$=$}
\uput{0.5ex}[u](0.013587,0.3125){$A$}
\uput{0.5ex}[u](0.828804,0.3125){$A$}
\uput{0.5ex}[d](0.339674,-0.611413){$A$}
\uput{0.5ex}[d](0.502717,-0.611413){$A$}
\uput{0.5ex}[u](1.929348,0.3125){$A$}
\uput{0.5ex}[u](2.486413,0.3125){$A$}
\uput{0.5ex}[d](1.929348,-0.597826){$A$}
\uput{0.5ex}[d](2.486413,-0.597826){$A$}
\end{pspicture}%



==> pictures/tweq2.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.744976)(3,0.472826)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.798913,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.798913,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.994565,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.798913,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.994565,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,-0.717391){0.016304}
\psarc(0.11413,-0.016304){0.097826}{-179.999999}{-0.000001}
\psarc(0.896739,-0.375){0.097826}{-179.999998}{-0.000002}
\psline(0.016304,0.342391)(0.016304,0.016304)
\psline(0.798913,0.342391)(0.798913,0.016304)
\psline(0.994565,0.342391)(0.994565,-0.342391)
\psline(0.603261,0.016304)(0.211957,0.342391)
\psline(0.994565,-0.342391)(0.994565,0.342391)
\psline(0.407609,0.342391)(0.407609,0.016304)
\psline(0.603261,0.342391)(0.211957,0.016304)
\psline(0.407609,-0.016304)(0.407609,-0.701087)
\psline(0.407609,-0.375)(0.407609,-0.701087)
\psline(0.61479,-0.011529)(0.787384,-0.347167)
\psline(0.787384,-0.011529)(0.61479,-0.347167)
\psline(0.603261,-0.375)(0.603261,-0.701087)
\psarcn(0.309783,0.375){0.097826}{180}{0}
\psarcn(0.701087,0.375){0.097826}{180}{0}
\pscircle[fillstyle=solid,fillcolor=fillval](2.315217,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.983696,0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.315217,-0.701087){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.983696,-0.701087){0.016304}
\psline(2.326746,0.347167)(2.972167,-0.689558)
\psline(2.972167,0.347167)(2.326746,-0.689558)
\rput(1.663043,-0.358696){$=$}
\uput{0.5ex}[u](0.016304,0.375){$A$}
\uput{0.5ex}[u](0.994565,0.375){$A$}
\uput{0.5ex}[d](0.407609,-0.733696){$A$}
\uput{0.5ex}[d](0.603261,-0.733696){$A$}
\uput{0.5ex}[u](2.315217,0.375){$A$}
\uput{0.5ex}[u](2.983696,0.375){$A$}
\uput{0.5ex}[d](2.315217,-0.717391){$A$}
\uput{0.5ex}[d](2.983696,-0.717391){$A$}
\end{pspicture}%



==> proj2p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.083333,-1.333333)(1.083333,1.416667)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.5)(1,-0.5)
(0.5,0)
(0,-0.5)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0,0.583333)(1,0.583333)
(0.5,0.083333)
(0,0.583333)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](0.662054,-0.921279)(1.004612,-0.578721)
\rput(0.833333,-0.75){{ $f^{\dagger}$}}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.662054,0.662054)(1.004612,1.004612)
\rput(0.833333,0.833333){{ $f$}}
\psset{linewidth=1pt}%
\psframe[linestyle=dashed](-0.087946,-1.004612)(1.087946,1.087946)
\psset{linewidth=2pt}%
\psline(0.833333,-1.25)(0.833333,-0.916667)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.833333,-0.583333)(0.833333,-0.416667)
(0.166667,-0.416667)
(0.166667,-1.25)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{<-}(0.833333,1.333333)(0.833333,1)
\psline(0.833333,0.666667)(0.833333,0.5)
(0.166667,0.5)
(0.166667,1.333333)
\rput(0.833333,-1.333333){{ $B$}}
\rput(0.166667,-1.333333){{ $A^*$}}
\rput(0.166667,1.416667){{ $A^*$}}
\rput(0.833333,1.416667){{ $B$}}
\end{pspicture}%


==> reltelep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.859375)(1.5625,0.390625)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.004324,-0.160574)(0.941824,0.160574)
\rput(0.46875,0){$f_1$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](0.620676,-0.629324)(1.566824,-0.308176)
\rput(1.09375,-0.46875){$f_2$}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.15625,-0.78125)(0.15625,-0.078125)
(0.78125,-0.078125)
(0.78125,-0.390625)
(1.40625,-0.390625)
(1.40625,0.3125)
\rput(0.15625,-0.859375){$x_{\mathsf{in}}$}
\rput(1.40625,0.390625){$f_2 \circ f_1 (x_{\mathsf{in}})$}
\end{pspicture}%


==> sigmatrp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.666667)(4.861111,0.833333)
% dpic version 28.Jul.03 for PSTricks 0.93a
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.138889,0){0.144424}
\rput(0.138889,0){{\small $1$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.694444,0){0.144424}
\rput(0.694444,0){{\small $2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.361111,0){0.144424}
\rput(2.361111,0){{\small $k$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.916667,0){0.144424}
\rput(2.916667,0){{\small ${k{+}1}$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.138889,-0.833333){0.144424}
\rput(0.138889,-0.833333){{\small $k{+}2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.694444,-0.833333){0.144424}
\rput(0.694444,-0.833333){{\small $2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.25,-0.833333){0.144424}
\rput(1.25,-0.833333){{\small $3$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.916667,-0.833333){0.144424}
\rput(2.916667,-0.833333){{\small $k{+}1$}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.237098,-0.098209)(0.596235,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.792654,-0.098209)(1.151791,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.45932,-0.098209)(2.818457,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.818457,-0.098209)(0.237098,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.916667,-0.972222)(2.916667,-1.111111)
(3.194444,-1.111111)
(3.194444,0.277778)
(2.916667,0.277778)
(2.916667,0.138889)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.694444,-0.972222)(0.694444,-1.527778)
(3.75,-1.527778)
(3.75,0.694444)
(0.694444,0.694444)
(0.694444,0.138889)
\rput(3.472222,-0.416667){$\cdots$}
\rput(1.805556,0){$\cdots$}
\rput(1.805556,-0.833333){$\cdots$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.138889,0.138889)(0.138889,0.555556)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.138889,-0.972222)(0.138889,-1.388889)
\rput(4.166667,-0.416667){{\Huge $=$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,0.416667){0.144424}
\rput(4.722222,0.416667){{\small $1$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,-0.694444){0.144424}
\rput(4.722222,-0.694444){{\small ${k{+}1}$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,-1.25){0.144424}
\rput(4.722222,-1.25){{\small ${k{+}2}$}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(4.722222,0.555556)(4.722222,0.833333)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,0.277778)(4.722222,0)
\rput(4.722222,-0.111111){$\vdots$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(4.722222,-0.555556)(4.722222,-0.277778)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,-0.833333)(4.722222,-1.111111)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,-1.388889)(4.722222,-1.666667)
\end{pspicture}%


==> sp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1.511531)(4,0.844864)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,0.166667)(1,0.5)
\rput(0.5,0.333333){$g$}
\psline(0.25,0.5)(0.25,0.833333)
\psline(0.75,0.5)(0.75,0.833333)
\rput(0.5,0.833333){$\cdots$}
\uput{0.5ex}[u](0.25,0.833333){$C_1$}
\uput{0.5ex}[u](0.75,0.833333){$C_r$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,-0.5)(1,-0.166667)
\rput(0.5,-0.333333){$f$}
\psline(0.25,-0.5)(0.25,-0.833333)
\psline(0.75,-0.5)(0.75,-0.833333)
\rput(0.5,-0.833333){$\cdots$}
\uput{0.5ex}[d](0.25,-0.833333){$A_1$}
\uput{0.5ex}[d](0.75,-0.833333){$A_n$}
\psline(0.25,0.166667)(0.25,-0.166667)
\psline(0.75,0.166667)(0.75,-0.166667)
\rput(0.15,0){$B_1$}
\rput(0.85,0){$B_m$}
\rput(0.5,0){$\cdots$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.666667,-0.166667)(2.666667,0.166667)
\rput(2.166667,0){$f$}
\psline(1.916667,0.166667)(1.916667,0.5)
\psline(2.416667,0.166667)(2.416667,0.5)
\rput(2.166667,0.5){$\cdots$}
\uput{0.5ex}[u](1.916667,0.5){$B_1$}
\uput{0.5ex}[u](2.416667,0.5){$B_m$}
\psline(1.916667,-0.166667)(1.916667,-0.5)
\psline(2.416667,-0.166667)(2.416667,-0.5)
\rput(2.166667,-0.5){$\cdots$}
\uput{0.5ex}[d](1.916667,-0.5){$A_1$}
\uput{0.5ex}[d](2.416667,-0.5){$A_n$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](3,-0.166667)(4,0.166667)
\rput(3.5,0){$h$}
\psline(3.25,0.166667)(3.25,0.5)
\psline(3.75,0.166667)(3.75,0.5)
\rput(3.5,0.5){$\cdots$}
\uput{0.5ex}[u](3.25,0.5){$D_1$}
\uput{0.5ex}[u](3.75,0.5){$D_s$}
\psline(3.25,-0.166667)(3.25,-0.5)
\psline(3.75,-0.166667)(3.75,-0.5)
\rput(3.5,-0.5){$\cdots$}
\uput{0.5ex}[d](3.25,-0.5){$C_1$}
\uput{0.5ex}[d](3.75,-0.5){$C_r$}
\rput(0.5,-1.511531){$g \circ f$}
\rput(2.833333,-1.178198){$f \otimes h$}
\end{pspicture}%


==> symmfbp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1)(3.333333,1)
% dpic version 15.Jan.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,-0.333333)(1,0.333333)
\rput(0.5,0){$f$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.333333,-0.333333)(3.333333,0.333333)
\rput(2.833333,0){$g$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.25,0.333333)(0.25,1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.25,-0.333333)(0.25,-1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(3.083333,0.333333)(3.083333,1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.083333,-0.333333)(3.083333,-1)
\psbezier[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.75,-0.333333)(0.75,-0.444444)(0.75,-0.555556)(0.75,-0.666667)
(0.75,-0.888889)(0.805556,-1)(0.916667,-1)
(1.027778,-1)(1.277778,-0.666667)(1.666667,0)
(2.055556,0.666667)(2.305556,1)(2.416667,1)
(2.527778,1)(2.583333,0.888889)(2.583333,0.666667)
(2.583333,0.555556)(2.583333,0.444444)(2.583333,0.333333)
\psbezier[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.583333,-0.333333)(2.583333,-0.444444)(2.583333,-0.555556)(2.583333,-0.666667)
(2.583333,-0.888889)(2.527778,-1)(2.416667,-1)
(2.305556,-1)(2.055556,-0.666667)(1.666667,0)
(1.277778,0.666667)(1.027778,1)(0.916667,1)
(0.805556,1)(0.75,0.888889)(0.75,0.666667)
(0.75,0.555556)(0.75,0.444444)(0.75,0.333333)
\rput(0.116667,0.866667){$A^+$}
\rput(0.116667,-0.866667){$A^-$}
\rput(3.25,0.866667){$C^-$}
\rput(3.25,-0.866667){$C^+$}
\rput(0.916667,0.866667){$B^-$}
\rput(0.916667,-0.866667){$B^+$}
\rput(2.416667,0.866667){$B^+$}
\rput(2.416667,-0.866667){$B^-$}
\end{pspicture}%


==> teleboxesp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.25)(2.5,1.25)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.006919,-0.256919)(1.506919,0.256919)
\rput(0.75,0){$\beta_i$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](0.993081,-1.006919)(2.506919,-0.493081)
\rput(1.75,-0.75){$\mathsf{id}$}
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](1.993081,0.493081)(2.506919,1.006919)
\rput(2.25,0.75){$\beta_{i}^{-1}$}
\psset{linewidth=2pt}%
\psline(0.25,-1.25)(0.25,-0.125)
(1.25,-0.125)
(1.25,-0.625)
(2.25,-0.625)
(2.25,0.5)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.25,1)(2.25,1.25)
\end{pspicture}%


==> telep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.062458)(3.88525,1.437542)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.002688,-0.196951)(1.168263,0.196951)
\rput(0.582787,0){{ $M_{\mathrm{Bell}}$}}
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](3.494037,0.580099)(3.887938,0.974)
\rput(3.690987,0.77705){{ $U_x$}}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.291394,-0.971312){0.084623}
\pscircle[fillstyle=solid,fillcolor=fillval](0.874181,-0.971312){0.084623}
\pscircle[fillstyle=solid,fillcolor=fillval](3.690987,-0.971312){0.084623}
\psset{linewidth=1pt}%
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.291394,-0.893607)(0.291394,-0.194262)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.874181,-0.893607)(0.874181,-0.194262)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.690987,-0.893607)(3.690987,0.582787)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.690987,0.971312)(3.690987,1.359837)
\psset{linewidth=2pt}%
\psline(0.951886,-0.971312)(3.613282,-0.971312)
\uput{0.5ex}[u](2.282584,-0.971312){{ $| 00\rangle + | 11\rangle$}}
\psset{linewidth=1pt}%
\psline[linestyle=dashed,arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.582787,0.194262)(0.582787,0.77705)
(3.496725,0.77705)
\uput{0.5ex}[u](2.039756,0.77705){{ $x \in \mathbb{B}^2$}}
\uput{0.5ex}[d](0.291394,-1.049017){{ $| \phi \rangle$}}
\rput(3.690987,1.437542){{ $| \phi \rangle$}}
\end{pspicture}%


==> trcupcap.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1.263158)(3.157895,0.736842)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.315789)(1.052632,-0.315789)
(0.526316,0.210526)
(0,-0.315789)
}%
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.263158,-0.666667)(0.263158,-0.22807)
(0.789474,-0.22807)
(0.789474,-0.666667)
\rput(0.789474,-0.736842){$A^*$}
\rput(0.263158,-0.736842){$A$}
\psset{linewidth=0.8pt}%
\psset{linewidth=1pt}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(2.105263,-0.210526)(3.157895,-0.210526)
(2.631579,-0.736842)
(2.105263,-0.210526)
}%
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.368421,0.140351)(2.368421,-0.298246)
(2.894737,-0.298246)
(2.894737,0.140351)
\rput(2.368421,0.210526){$A^*$}
\rput(2.894737,0.210526){$A$}
\psset{linewidth=0.8pt}%
\end{pspicture}%


==> trexp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.428571)(2.428571,0.571429)
% dpic version 28.Jul.03 for PSTricks 0.93a
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.142857,0){0.148392}
\rput(0.142857,0){$1$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.714286,0){0.148392}
\rput(0.714286,0){$2$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.285714,0){0.148392}
\rput(1.285714,0){$3$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.857143,0){0.148392}
\rput(1.857143,0){$4$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.142857,-0.857143){0.148392}
\rput(0.142857,-0.857143){$1$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.714286,-0.857143){0.148392}
\rput(0.714286,-0.857143){$2$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.285714,-0.857143){0.148392}
\rput(1.285714,-0.857143){$3$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.857143,-0.857143){0.148392}
\rput(1.857143,-0.857143){$4$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.243872,-0.101015)(0.61327,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.815301,-0.101015)(1.756128,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.285714,-0.142857)(1.285714,-0.714286)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.756128,-0.101015)(0.243872,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.857143,-1)(1.857143,-1.142857)
(2.142857,-1.142857)
(2.142857,0.285714)
(1.857143,0.285714)
(1.857143,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.285714,-1)(1.285714,-1.285714)
(2.285714,-1.285714)
(2.285714,0.428571)
(1.285714,0.428571)
(1.285714,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.714286,-1)(0.714286,-1.428571)
(2.428571,-1.428571)
(2.428571,0.571429)
(0.714286,0.571429)
(0.714286,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.142857,0.142857)(0.142857,0.571429)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.142857,-1)(0.142857,-1.428571)
\end{pspicture}%


==> twoboxesp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.428571)(2.857143,0.571429)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.007907,-0.293621)(1.722193,0.293621)
\rput(0.857143,0){$\mathsf{id}$}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](1.13495,-1.150764)(2.86505,-0.563522)
\rput(2,-0.857143){$\mathsf{id}$}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.285714,-1.428571)(0.285714,-0.142857)
(1.428571,-0.142857)
(1.428571,-0.714286)
(2.571429,-0.714286)
(2.571429,0.571429)
\end{pspicture}%


==> twocircsp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.375)(2.074512,0.375)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.345752,0){0.35267}
\pscircle[fillstyle=solid,fillcolor=black](0.345752,0.345752){0.024206}
\pscircle[fillstyle=solid,fillcolor=black](0.345752,-0.345752){0.024206}
\uput{0.5ex}[u](0.345752,0.36304){{${|} + \rangle$}}
\uput{0.5ex}[d](0.345752,-0.36304){{${|} - \rangle$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.72876,0){0.35267}
\pscircle[fillstyle=solid,fillcolor=black](1.639273,0.333971){0.024206}
\pscircle[fillstyle=solid,fillcolor=black](1.818247,-0.333971){0.024206}
\pscircle[fillstyle=solid,fillcolor=black](1.973243,0.244484){0.024206}
\uput{0.5ex}[u](1.639273,0.351258){${|} + \rangle$}
\uput{0.5ex}[d](1.818247,-0.351258){${|} - \rangle$}
\uput{0.5ex}[r](1.985468,0.256708){\rlap{{$\, {|} \Psi \rangle$}}}
\end{pspicture}%


==> yankp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.166667,-1.083333)(1.833333,0.25)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.25)(0.5,-0.25)
(0.25,0)
(0,-0.25)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.583333)(0.5,-0.583333)
(0.25,-0.833333)
(0,-0.583333)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(-0.166667,-1.083333)(-0.166667,-0.583333)
(0.083333,-0.208333)
(0.416667,-0.208333)
(0.416667,-0.625)
(0.083333,-0.625)
(-0.166667,-0.25)
(-0.166667,0.25)
\rput(1.166667,-0.25){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.833333,-1.083333)(1.833333,0.25)
\end{pspicture}%

